Enabling Massive Real-Time Applications in IEEE 802.11be Networks

Next generation Wi-Fi networks are expected to support real-time applications that impose strict requirements on the packet transmission delay and packet loss ratio. Such applications form an essential target for the future Wi-Fi standard, namely IEEE 802.11be, the development process of which started in 2019. A promising way to provide efficient real-time communications in 802.11be networks requires some modification of the uplink OFDMA feature originally introduced in the IEEE 802.11ax amendment to the Wi-Fi standard. This feature allows the access point to reserve channel resources for upcoming urgent transmissions. The paper explains why uplink OFDMA random access of 802.11ax does not perfectly fit the requirements of real-time applications and proposes an easy-to-implement modification of the channel access rules for future 802.11be networks. With extensive simulation, it is shown that this modification together with a new resource allocation algorithm outperforms the existing ways to support real-time applications, especially for a heavy load and a high number of users. In particular, they provide extremely low delays for real-time traffic, while the throughput for non-real-time traffic is reduced insignificantly.

==> cra.tex <==
\begin{tikzpicture}[scale = 0.7]
	\footnotesize
	\draw [arrows={-triangle 45}] (0,1) -- (10.5,1);
	\draw [arrows={-triangle 45}] (0,1) -- (0,4.0);
	\node at (10.3,  0.5) {\textit{Time}};
	\node at (1.0,  3.9) {\textit{Frequency}};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (0, 3.0) rectangle (2, 3.5);
	\node [text width=2cm, align=center] at (1, 3.25) {$RA$};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (2, 3.0) rectangle (4, 3.5);
	\node [text width=2cm, align=center] at (3, 3.25) {$RA$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (2, 2.5) rectangle (4, 3.0);
	\node [text width=2cm, align=center] at (3, 2.75) {$0$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (2, 2.0) rectangle (4, 2.5);
	\node [text width=2cm, align=center] at (3, 2.25) {$1$};
	\draw [line width=0.5mm] (2, 1.5) rectangle (4, 2.0);
	\node [text width=2cm, align=center] at (3, 1.75) {$2$};
	\draw [line width=0.5mm] (2, 1.0) rectangle (4, 1.5);
	\node [text width=2cm, align=center] at (3, 1.25) {$3$};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] [line width=0.5mm] (4, 3.0) rectangle (6, 3.5);
	\node [text width=2cm, align=center] at (5, 3.25) {$RA$};
	\draw [line width=0.5mm] (4, 2.5) rectangle (6, 3.0);
	\node [text width=2cm, align=center] at (5, 2.75) {$4$};
	\draw [line width=0.5mm] (4, 2.0) rectangle (6, 2.5);
	\node [text width=2cm, align=center] at (5, 2.25) {$5$};
	\draw [line width=0.5mm] (4, 1.5) rectangle (6, 2.0);
	\node [text width=2cm, align=center] at (5, 1.75) {$6$};
	\draw [line width=0.5mm] (4, 1.0) rectangle (6, 1.5);
	\node [text width=2cm, align=center] at (5, 1.25) {$7$};
	\draw [line width=0.5mm] (6, 3.0) rectangle (8, 3.5);
	\node [text width=2cm, align=center] at (7, 3.25) {$RA$};
	\draw [line width=0.5mm] (6, 2.5) rectangle (8, 3.0);
	\node [text width=2cm, align=center] at (7, 2.75) {${8}$};
	\draw [line width=0.5mm] (6, 2.0) rectangle (8, 2.5);
	\node [text width=2cm, align=center] at (7, 2.25) {$9$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (6, 1.5) rectangle (8, 2.0);
	\node [text width=2cm, align=center] at (7, 1.75) {$10$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (6, 1.0) rectangle (8, 1.5);
	\node [text width=2cm, align=center] at (7, 1.25) {$11$};
	\draw [line width=0.5mm] (8, 3.0) rectangle (10, 3.5);
	\node [text width=2cm, align=center] at (9, 3.25) {$RA$};
\end{tikzpicture}


==> gra.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\usetikzlibrary{patterns}
%
%\begin{document}
\begin{tikzpicture}[scale = 0.7]
	\footnotesize
	\draw [arrows={-triangle 45}] (0,1) -- (10.5,1);
	\draw [arrows={-triangle 45}] (0,1) -- (0,4.0);
	\node at (10.5,  0.5) {\textit{Time, slots}};
	\node at (1.0,  0.5) {1};
	\node at (3.0,  0.5) {2};
	\node at (5.0,  0.5) {3};
	\node at (7.0,  0.5) {4};
	\node at (9.0,  0.5) {5};
	\node at (1.0,  3.9) {\textit{Frequency}};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (0, 3.0) rectangle (2, 3.5);
	\node [text width=2cm, align=center] at (1, 3.25) {$RA$};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (2, 3.0) rectangle (4, 3.5);
	\node [text width=2cm, align=center] at (2.3, 3.25) {$0$};
	\node [text width=2cm, align=center] at (2.95, 3.25) {$5$};
	\node [text width=2cm, align=center] at (3.6, 3.25) {$10$};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (2, 2.5) rectangle (4, 3.0);
	\node [text width=2cm, align=center] at (2.3, 2.75) {$1$};
	\node [text width=2cm, align=center] at (2.95, 2.75) {$6$};
	\node [text width=2cm, align=center] at (3.6, 2.75) {$11$};
	\draw [line width=0.5mm] (2, 2.0) rectangle (4, 2.5);
	\node [text width=2cm, align=center] at (2.3, 2.25) {$2$};
	\node [text width=2cm, align=center] at (2.95, 2.25) {$7$};
	\draw [line width=0.5mm] (2, 1.5) rectangle (4, 2.0);
	\node [text width=2cm, align=center] at (2.3, 1.75) {$3$};
	\node [text width=2cm, align=center] at (2.95, 1.75) {$8$};
	\draw [line width=0.5mm] (2, 1.0) rectangle (4, 1.5);
	\node [text width=2cm, align=center] at (2.3, 1.25) {$4$};
	\node [text width=2cm, align=center] at (2.95, 1.25) {$9$};
	\draw [line width=0.5mm] (4, 3.0) rectangle (6, 3.5);
	\node [text width=2cm, align=center] at (5, 3.25) {$RA$};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (4, 2.5) rectangle (6, 3.0);
	\node [text width=2cm, align=center] at (4.5, 2.75) {$0$};
	\node [text width=2cm, align=center] at (5.5, 2.75) {$10$};
	\draw [pattern=north west lines, pattern color=red] [line width=0.5mm] (4, 2.0) rectangle (6, 2.5);
	\node [text width=2cm, align=center] at (4.5, 2.25) {$1$};
	\node [text width=2cm, align=center] at (5.5, 2.25) {$11$};
	\draw [line width=0.5mm] (4, 1.5) rectangle (6, 2.0);
	\node [text width=2cm, align=center] at (4.5, 1.75) {$5$};
	\draw [line width=0.5mm] (4, 1.0) rectangle (6, 1.5);
	\node [text width=2cm, align=center] at (4.5, 1.25) {$6$};
	\draw [line width=0.5mm] (6, 3.0) rectangle (8, 3.5);

	\node [text width=2cm, align=center] at (7, 3.25) {$RA$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (6, 2.5) rectangle (8, 3.0);
	\node [text width=2cm, align=center] at (7, 2.75) {$0$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (6, 2.0) rectangle (8, 2.5);
	\node [text width=2cm, align=center] at (7, 2.25) {$1$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (6, 1.5) rectangle (8, 2.0);
	\node [text width=2cm, align=center] at (7, 1.75) {$10$};
	\draw [pattern=vertical lines, pattern color=green] [line width=0.5mm] (6, 1.0) rectangle (8, 1.5);
	\node [text width=2cm, align=center] at (7, 1.25) {$11$};
	\draw [line width=0.5mm] (8, 3.0) rectangle (10, 3.5);
	\node [text width=2cm, align=center] at (9, 3.25) {$RA$};
\end{tikzpicture}
%\end{document}


==> ofdma.tex <==
\begin{tikzpicture}[scale = 0.9]
	\footnotesize
	\draw [arrows={-triangle 45}] (0,0.8) -- (7.5,0.8);
	\draw [arrows={-triangle 45}] (0,0.8) -- (0,3.2);
	\node at (7.3,  0.5) {\textit{Time}};
	\node at (0.7,  3.1) {\textit{Frequency}};
	\draw [line width=0.5mm] (1, 0.8) rectangle (2, 2.6);
	\node [text width=1.5cm, align=center] at (1.5,  1.8) {TF};
	\draw [line width=0.5mm] (3, 0.8) rectangle (5, 1.3);
	\draw [line width=0.5mm] (3, 1.3) rectangle (5, 1.8);
	\draw [line width=0.5mm] (3, 1.8) rectangle (5, 2.1);
	\draw [line width=0.5mm] (3, 2.1) rectangle (5, 2.6);
	\node [text width=2cm, align=center] at (4, 1.05) {STA 1};
	\node [text width=2cm, align=center] at (4, 1.55) {STA 2};
	\node [text width=2cm, align=center] at (3.85, 1.95) {\quad...};
	\node [text width=2cm, align=center] at (4, 2.35) {STA $x$};
	\draw [line width=0.5mm] (6, 0.8) rectangle (7.2, 2.6);
	\node [text width=1.5cm, align=center] at (6.6,  1.8) {MSBA};
	\draw (2.0,  0.3) -- (2.0,  0.8);
	\draw (3.0,  0.3) -- (3.0,  0.8);
	\draw [arrows={triangle 45-triangle 45}] (2.0,0.3) -- (3.0,0.3);
	\node at (2.5,  0.5) {\small$SIFS$};
	\draw (5.0,  0.3) -- (5.0,  0.8);
	\draw (6.0,  0.3) -- (6.0,  0.8);
	\draw [arrows={triangle 45-triangle 45}] (5.0,0.3) -- (6.0,0.3);
	\node at (5.5,  0.5) {\small$SIFS$};
\end{tikzpicture}

